Architecture-Derived CBOMs for Cryptographic Migration: A Security-Aware Architecture Tradeoff Method

Cryptographic migration driven by algorithm deprecation, regulatory change, and post-quantum readiness requires more than an inventory of cryptographic assets. Existing Cryptographic Bills of Materials (CBOMs) are typically tool- or inventory-derived. They lack architectural intent, rationale, and security context, limiting their usefulness for migration planning. This paper introduces Security-Aware Architecture Tradeoff Analysis Method (SATAM), a security-aware adaptation of scenario-based architecture evaluation that derives an architecture-grounded, context-sensitive CBOM. SATAM integrates established approaches: ATAM, arc42, STRIDE, ADR, and CARAF. These are included to identify and analyze security-relevant cryptographic decision points and document them as explicit architectural decisions. These artifacts are used to annotate CBOM entries with architectural context, security intent, and migration-critical metadata using CycloneDX-compatible extensions. Following a Design Science Research approach, the paper presents the method design, a conceptual traceability model, and an illustrative application. The results demonstrate that architecture-derived CBOMs capture migration-relevant context that is typically absent from inventory-based approaches. Thereby, SATAM improves availability of information required for informed cryptographic migration planning and long-term cryptographic agility.

==> images/architecture-example.tex <==
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\definecolor{boundary-color}{gray}{0.3}

\begin{tikzpicture}[
  node distance=15mm and 15mm,
  box/.style={draw, rectangle, rounded corners, minimum width=16mm, minimum height=9mm, align=center},
  boxsmall/.style={box, minimum width=12mm, minimum height=6mm, node distance=5mm and 15mm},
  line/.style={latex-latex, thick},
  directed/.style={-latex, thick}
]
\node[box] (client) {External\\Client};
\node[box, right=of client] (api) {API\\Gateway};
\node[box, right=of api, fill=white] (svc) {OT-Integration\\Service};

\begin{pgfonlayer}{background}
  \draw[dashed, draw=boundary-color]
    ($(client.north)+ (1.05,6mm)$) -- ++(0,-4.2)
    node[below, right, rotate=90, yshift=-2mm, text=boundary-color] {trust boundary $0$};
\draw[dashed, draw=boundary-color]
    ($(api.north)   + (1.05,6mm)$) -- ++(0,-4.2)
    node[below, right, rotate=90, yshift=-2mm, text=boundary-color] {trust boundary $1$};
\draw[dashed, draw=boundary-color]
    ($(svc.north)   + (1.50,6mm)$) -- ++(0,-4.2)
    node[below, right, rotate=90, yshift=2mm, text=boundary-color] {trust boundary $2$};
\end{pgfonlayer}

% PLCs
\node[boxsmall, right=of svc, yshift=7mm] (plc0) {Asset $0$};
\node[boxsmall, below=of plc0] (plc1) {Asset $1$};
\node[boxsmall, below=of plc1] (dots) {$\hdots$};
\node[boxsmall, below=of dots] (plcn) {Asset $n$};

\node[box, below=of api] (idp) {Identity\\Provider};

\draw[line] (client) -- node[above, xshift=1mm]{HTTPS} (api);
\draw[line] (api) -- node[above, align=center, yshift=-4mm]{TLS\\SASL} (svc);

\draw[directed] (svc) -- node[above]{} (plc0);
\draw[directed] (svc) -- node[above]{} (plc1);
\draw[directed] (svc) -- node[above, rotate=-90, xshift=-4mm, yshift=0mm, align=center]{\small OPC\\UA/DA} (plcn);

\draw[line] (api) -- node[sloped, below]{OIDC} (idp);
\draw[line, dashed] (client) to[out=-50, in=180] (idp);
\end{tikzpicture}

==> images/evaluation-example.tex <==
\begin{tikzpicture}[
  node distance=5mm and 10mm,
  box/.style={draw, rectangle, rounded corners, minimum width=18mm, minimum height=9mm, align=center},
  line/.style={-latex, thick}
]
\node[box] (stride) {STRIDE\\Threats};
\node[box, right=of stride] (qas) {Security\\QAS};
\node[box, right=of qas] (adr) {\gls{adr}\\Decisions};
\node[box, right=of adr] (caraf) {\gls{caraf}\\Findings};

\draw[line] (stride) -- (qas);
\draw[line] (qas) -- (adr);
\draw[line] (adr) -- (caraf);

\node[below=of qas, align=left] (note) {\small Example chain:\\
\texttt{T/I/S/E} on svc--assets $\rightarrow$ \texttt{QAS-OT-OPC-1} $\rightarrow$ \texttt{ADR-OT-OPC-1}\\
$\Rightarrow$ CARAF-OT-OPC-1 (action required, Risk \EUR{600{,}000})};
\end{tikzpicture}

==> images/stride-example.tex <==
\begin{tikzpicture}[
  node distance=14mm and 15mm,
  box/.style={draw, rectangle, rounded corners, minimum width=19mm, minimum height=9mm, align=center},
  tag/.style={draw, rounded corners, inner sep=2pt, align=left},
  line/.style={latex-latex, thick}
]
\node[box] (client) {External\\Client};
\node[box, right=of client] (api) {API\\Gateway};
\node[box, right=of api, xshift=-10mm] (svc) {OT-Integration\\Service};
\node[box, right=of svc] (opcserver) {Assets};

\draw[line] (client) -- node[above]{HTTPS} (api);
\draw[line] (svc) -- node[above]{OPC UA} (opcserver);

\node[tag, below=of $(client)!0.5!(api)$] (t1) {\small \textbf{STRIDE (edge)}\\
S: token replay/spoofed client\\
T: request tampering\\
R: insufficient audit evidence\\
D: rate-limit bypass,\\
~~~~request flooding};
\node[tag, below=of $(svc)!0.5!(opcserver)$] (t2) {\small \textbf{STRIDE (svc-assets)}\\
S: OPC UA peer spoofing\\
T: command/telemetry manipulation\\
I: ~disclosure of industrial process data,\\
~~~~esp. if unencrypted (OPC DA)\\
D: endpoint unavailability due to\\
~~~~certificate/session failure\\
E: unauthorized control action via\\
~~~~excessive privileges};

\draw[-, thin, dashed] (t1.north) -- (t1 |- api);
\draw[-, thin, dashed] (t2.north) -- (t2 |- svc);
\end{tikzpicture}

